Quantitative Eshelby stability: local and finite-shape theory through AI-assisted mechanics

How can human researchers use artificial intelligence (AI) to make progress on difficult mechanics problems while retaining control of physical significance, mathematical rigor, and validation? We explore this opportunity through a quantitative stability problem rooted in the Eshelby conjecture. For a uniform dilatational eigenstrain in a homogeneous isotropic solid, we establish a nonlinear two-sided relation between whole-interior strain heterogeneity and a geometry-only distance from the ellipsoid family, with half-order Sobolev scaling that captures morphological length scale. We then develop a complementary finite-shape theory: ellipsoidal subtraction yields an exact residual-field budget from which systematically convergent upper and lower bounds are obtained for a prescribed geometry. Applied to protruded, indented, and necked inclusions, the bounds agree with independent displacement-based finite-element calculations. The study also documents a human-led, AI-assisted research process in which researchers select consequential problems, shape targets, audit arguments, require independent checks, and interpret mechanics, while AI broadens analytical exploration and supports computation. This experience also led us to develop Open Problems in Mechanics, a versioned community-facing map that makes selected mechanics questions, their known/open boundaries, and criteria for progress explicit.

==> sections/caption_1.tex <==
\textbf{From exact Eshelby uniformity to quantitative shape stability.}
\textbf{(A)} A uniform dilatational eigenstrain in an ellipsoid produces uniform interior strain.
\textbf{(B)} Human researchers frame the problem, define the physics, audit evidence, and interpret results; AI-assisted exploration operates within that scientific loop.
\textbf{(C)} Schematic local stability relation: the whole-interior strain heterogeneity \(q\) is bounded above and below in terms of the half-order shape distance \(\rho_E\) from the ellipsoid family.
\textbf{(D)} For a prescribed finite shape, a containing ellipsoid \(F\) enables shape-specific upper and lower bounds.
\textbf{(E)} \emph{Open Problems in Mechanics} records theory-rich, physically grounded questions with question statements, known/open boundaries, and recent progress in a versioned community-facing map. Geometry shading is schematic, not a quantitative strain scale.


==> sections/caption_2.tex <==
\textbf{Morphological scale and half-order control of strain heterogeneity.}
\textbf{(A)} Equal-height sinusoidal perturbations with \(\kappa=\kappa_0\) and \(3\kappa_0\). Color shows the exact first-order tangent-plane strain magnitude \(\|\boldsymbol\varepsilon^{(1)}\|_F/\varepsilon_0=m e^{-2\pi m d}\), where \(m=\kappa/\kappa_0\), \(d=-z/\lambda_0\), \(\lambda_0=2\pi/\kappa_0\), and \(\varepsilon_0=|\alpha|\beta a\kappa_0/\sqrt2\). Both profiles use \(a/\lambda_0=0.025\). The drawn curves show the prescribed boundary profiles; the strain field is evaluated on the flat reference half-space \(z<0\). Finer morphology strengthens the near-interface strain response while shortening its penetration depth.
\textbf{(B)} Exact linearized strain heterogeneity \(q_{\mathrm{lin}}\) for a unit reference sphere and pure spherical-harmonic degrees \(\ell\ge3\), divided by radial height RMS \(A_\ell\), half-order measure \(\sqrt{\ell+1}A_\ell\), or slope RMS \(\sqrt{\ell(\ell+1)}A_\ell\). At fixed height RMS, finer modes produce greater heterogeneity; at fixed slope RMS, they produce less. The half-order normalization keeps the response bounded above and away from zero across degrees. The ordinate is logarithmic. Dashed lines mark the sharp half-order limits \(3/\sqrt{14}\) and \(\sqrt{3/2}\), the latter approached as \(\ell\to\infty\). The same half-order scaling extends to fixed nonspherical ellipsoids.


==> sections/caption_3.tex <==
\textbf{Finite-shape bounds and independent finite-element comparison.}
\textbf{(A)} Protrusion, indentation, and necked particle (Cases B, C, and D) at a common length scale and view. The paired polar features are equal-and-opposite axial height perturbations over the same footprint, with maximum height/depth \(0.35R_0\) and footprint radius \(0.55b\). Here \(R_0=(3V_A/4\pi)^{1/3}\) is fixed by the unmodified reference spheroid, not recalculated for each particle. For the volume-preserving necked shape, \(r_0\) and \(r_1\) are the neck and maximum lobe radii. Dashed outlines show the parent spheroid.
\textbf{(B)} Axisymmetric FEM meridional maps within the actual inclusion \(\Omega\), using a common linear color scale. Color represents the element RMS of \(\|\boldsymbol\varepsilon-\langle\boldsymbol\varepsilon\rangle_\Omega\|_{\mathrm F}/(|\alpha|\beta)\), where \(\|\cdot\|_{\mathrm F}\) is the Frobenius tensor norm and \(\langle\boldsymbol\varepsilon\rangle_\Omega\) is the Cartesian tensor mean over the inclusion. The whole-volume RMS of this normalized fluctuation is \(q\).
\textbf{(C)} Numerically evaluated intervals at five successive halvings of the omitted volume fraction \(\tau\), with fixed geometry and containing ellipsoid and complete far-field accounting. Refinement levels are equally spaced, with \(\tau\) halved at each step. Capped bars show the evaluated lower and upper bounds; dashed segments are independent displacement-based FEM references.

